Nested Distributed Model Predictive Control

We propose a distributed model predictive control approach for linear time-invariant systems coupled via dynamics. The proposed approach uses the tube MPC concept for robustness to handle the disturbances induced by mutual interactions between subsystems; however, the main novelty here is to replace the conventional linear disturbance rejection controller with a second MPC controller, as is done in tube-based nonlinear MPC. In the distributed setting, this has the advantages that the disturbance rejection controller is able to consider the plans of neighbours, and the reliance on explicit robust invariant sets is removed.

==> mdmpc_rci.tikz <==
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false,
width=0.95\linewidth,
height=0.65\linewidth,
%scale only axis,
xmin=-0.2,
xmax=0.4,
xmajorgrids,
xlabel={$r_2$},
ymin=-0.65,
ymax=0.65,
ymajorgrids,
ylabel={$v_2$},
legend style={at={(1,1)},anchor=north east},
]

\addplot[area legend,solid,line width=1.0pt,draw=black,fill=gray,postaction={pattern=nwl,hatchspread=10pt,hatchshift=6pt}]
table[row sep=crcr] {%
x	y	z\\
0.154389268503421	-0.617557074013684	0\\
-0.154389268503421	-0.617557074013684	0\\
-0.154389268503421	0.617557074013684	0\\
0.154389268503421	0.617557074013684	0\\
}--cycle; \label{fig:s1}
\addlegendentry{$(1-\alpha_2^x)\mbb{X}_2$}
\addplot[area legend,solid,line width=1.0pt,draw=black,fill=white,postaction={pattern= nel,hatchspread=10pt,hatchshift=6pt}]
table[row sep=crcr] {%
x	y	z\\
0.138602083524619	-0.554408334098478	0\\
-0.138602083524619	-0.554408334098478	0\\
-0.138602083524619	0.554408334098478	0\\
0.138602083524619	0.554408334098478	0\\
}--cycle; \label{fig:s2}
\addlegendentry{$\beta^x_2\mbb{X}_2$}
\addplot[area legend,solid,line width=0.7pt,draw=black,fill=white,postaction={pattern= nwld}]
table[row sep=crcr] {%
x	y	z\\
0.122425035724894	-0.617557074013683	0\\
0.0642888953030425	-0.545501099695753	0\\
0.0132644787056307	-0.47525531213793	0\\
-0.0308090718775698	-0.406416658316838	0\\
-0.0680523163626325	-0.338581812628322	0\\
-0.0985453622287728	-0.271344619999059	0\\
-0.122327450632326	-0.204293462922138	0\\
-0.139396274658567	-0.137008534034273	0\\
-0.14970701930469	-0.0690589948366542	0\\
-0.153171110790664	0	0\\
-0.122425035724894	0.617557074013683	0\\
-0.0642888953030425	0.545501099695753	0\\
-0.0132644787056307	0.47525531213793	0\\
0.0308090718775698	0.406416658316838	0\\
0.0680523163626325	0.338581812628322	0\\
0.0985453622287728	0.271344619999059	0\\
0.122327450632326	0.204293462922138	0\\
0.139396274658567	0.137008534034273	0\\
0.14970701930469	0.0690589948366542	0\\
0.153171110790664	0	0\\
}--cycle; \label{fig:s3}
\addlegendentry{$\mc{R}_{(2,10)}$}

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=gray]
table[row sep=crcr] {%
x	y	z\\
0.012187184978802	-0.054748739915206	0\\
-0.012187184978802	-0.054748739915206	0\\
-0.012187184978802	0.054748739915206	0\\
0.012187184978802	 0.054748739915206	0\\
}--cycle; \label{fig:s4}
\addlegendentry{$\xi^x_2\mbb{X}_2$}
\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white,postaction={pattern=nel,hatchspread=1.6pt}]
table[row sep=crcr] {%
x	y	z\\
0.00945055585603578	-0.0476720924580428	0\\
0.00496275775936486	-0.0421097578749195	0\\
0.00102394658222076	-0.03668715999667	0\\
-0.00237829503522366	-0.0313731852925707	0\\
-0.00525327367159511	-0.0261366991901245	0\\
-0.00760717319445244	-0.0209463486969967	0\\
-0.00944302281050658	-0.0157703591502898	0\\
-0.010760644438319	-0.0105763236741387	0\\
-0.0115565786001393	-0.00533098384820625	0\\
-0.0118239878754135	0	0\\
-0.00945055585603578	0.0476720924580428	0\\
-0.00496275775936486	0.0421097578749195	0\\
-0.00102394658222076	0.03668715999667	0\\
0.00237829503522366	0.0313731852925707	0\\
0.00525327367159511	0.0261366991901245	0\\
0.00760717319445244	0.0209463486969967	0\\
0.00944302281050658	0.0157703591502898	0\\
0.010760644438319	0.0105763236741387	0\\
0.0115565786001393	0.00533098384820625	0\\
0.0118239878754135	0	0\\
}--cycle; \label{fig:s5}
\addlegendentry{$\hat{\mc{R}}_{(2,10)}$}
\end{axis}
\end{tikzpicture}%
